Mixed Noise Removal with Pareto Prior

Denoising images contaminated by the mixture of additive white Gaussian noise (AWGN) and impulse noise (IN) is an essential but challenging problem. The presence of impulsive disturbances inevitably affects the distribution of noises and thus largely degrades the performance of traditional AWGN denoisers. Existing methods target to compensate the effects of IN by introducing a weighting matrix, which, however, is lack of proper priori and thus hard to be accurately estimated. To address this problem, we exploit the Pareto distribution as the priori of the weighting matrix, based on which an accurate and robust weight estimator is proposed for mixed noise removal. Particularly, a relatively small portion of pixels are assumed to be contaminated with IN, which should have weights with small values and then be penalized out. This phenomenon can be properly described by the Pareto distribution of type 1. Therefore, armed with the Pareto distribution, we formulate the problem of mixed noise removal in the Bayesian framework, where nonlocal self-similarity priori is further exploited by adopting nonlocal low rank approximation. Compared to existing methods, the proposed method can estimate the weighting matrix adaptively, accurately, and robust for different level of noises, thus can boost the denoising performance. Experimental results on widely used image datasets demonstrate the superiority of our proposed method to the state-of-the-arts.

==> (inline-0) <==
\begin{tabular}{ccccccccccccc}
		\hline \hline
		& \multicolumn{4}{c}{AWGN+SPIN}                                                       & \multicolumn{4}{c}{AWGN+RVIN}                                                       & \multicolumn{4}{c}{AWGN+SPIN+RVIN}                                                                     \\
		& \multicolumn{2}{c}{$\sigma$ = 10, $s$ = 30\%} & \multicolumn{2}{c}{$\sigma$  = 30, $s$ = 70\%} & \multicolumn{2}{c}{$\sigma$ = 10, $r$ = 30\%} & \multicolumn{2}{c}{$\sigma$  = 50, $r$ = 50\%} & \multicolumn{2}{c}{$\sigma$  = 10, $s$ = 30\%, $r$ = 30\%} & \multicolumn{2}{c}{$\sigma$  =30, $s$ = 50\%, r = 50\%} \\ \cline{2-13} 
		& Mean               & Variance            & Mean               & Variance            & Mean               & Variance            & Mean               & Variance            & Mean                    & Variance                 & Mean                   & Variance                 \\
		WESNR \cite{jiang2014mixed}       & 0.0104             & 7.69                & 0.6116             & 28.33               & 0.0432             & 12.96               & 0.6692             & 56.46               & 0.2026                  & 15.54                    & 0.4473                 & 34.1128                  \\
		WJSR \cite{liu2017weighted}        & 0.0064             & 7.21                & 0.2154             & 27.23               & \textbf{0.0069}             & 8.34                & 0.1563             & 21.52               & -                       & -                        & -                      & -                        \\
		RCSR \cite{liu2018mixed}        & 0.0063             & 5.71                & 0.5882             & 22.82               & 0.0319             & 8.75                & 0.6651             & 25.05               & 0.2140                  & 6.47                     & 0.5865                 & 18.97                    \\
		RWE (ours)   & \textbf{0.0059}             & \textbf{9.48}                & \textbf{0.1567 }            & \textbf{29.41}               & 0.0239             & \textbf{11.26}               & \textbf{0.0417 }            & \textbf{48.86 }              & \textbf{0.0120}                  & \textbf{10.17}                    & \textbf{0.3918}                 & \textbf{29.65 }                   \\
		Ground Truth & 0.0041             & 10.02               & 0.0016             & 30.03               & 0.0084             & 10.02               & 0.0484             & 50.08               & 0.0183                  & 9.99                     & 0.0495                 & 30.03                    \\ \hline \hline
	\end{tabular}
\begin{tabular}{cccccc|cccc|cccc}
		\hline \hline 
		\multicolumn{2}{c}{}                                 & \multicolumn{4}{c|}{$\sigma = 10$}                                                                            & \multicolumn{4}{c|}{$\sigma=30$}                                                                              & \multicolumn{4}{c}{$\sigma=50$}                                                                              \\ \hline
		Image                                           &   s   & \multicolumn{1}{c}{MBM3D \cite{dabov2007image}} & \multicolumn{1}{c}{WESNR \cite{jiang2014mixed}} & \multicolumn{1}{c}{WJSR \cite{liu2017weighted}} & \multicolumn{1}{c|}{RWE(ours)} & \multicolumn{1}{c}{MBM3D \cite{dabov2007image}} & \multicolumn{1}{c}{WESNR \cite{jiang2014mixed}} & \multicolumn{1}{c}{WJSR \cite{liu2017weighted}} & \multicolumn{1}{c|}{RWE (ours)} & \multicolumn{1}{c}{MBM3D \cite{dabov2007image}} & \multicolumn{1}{c}{WESNR \cite{jiang2014mixed}} & \multicolumn{1}{c}{WJSR \cite{liu2017weighted}} & \multicolumn{1}{c}{RWE (ours)} \\ \hline
		\multirow{5}{*}{Airplane}                       & 20\% & 32.36/91.41               & 33.06/90.06                & 33.50/91.47               & \textbf{33.97/92.07}     & 28.44/80.40               & 28.36/83.62                & 28.93/84.27               & \textbf{29.36/85.67}     & 26.00/73.28               & 18.82/49.78                & 26.52/78.81               & \textbf{26.96/81.29}     \\ %\cline{2-14} 
		& 30\% & 30.81/90.22               & 32.41/89.37                & 33.07/91.17               & \textbf{33.76/91.78}     & 27.53/76.56               & 27.75/81.71                & 28.22/83.00               & \textbf{28.85/84.95}     & 25.29/69.09               & 17.02/43.12                & 25.60/77.33               & \textbf{26.42/80.46}     \\ %\cline{2-14} 
		& 50\% & 28.05/86.03               & 30.68/87.97                & 31.64/89.70               & \textbf{32.48/90.63}     & 25.40/66.05               & 25.80/77.30                & 26.42/80.29               & \textbf{27.60/83.39}     & 23.41/57.68               & 14.75/34.65                & 23.34/77.09               & \textbf{25.19/78.26}     \\ %\cline{2-14} 
		& 60\% & 26.50/82.55               & 29.24/87.07                & 30.36/88.28               & \textbf{31.26/89.20}     & 24.02/59.47               & 24.33/73.50                & 25.08/78.88               & \textbf{26.40/82.05}     & 22.13/50.57               & 13.94/30.77                & 21.94/75.76               & \textbf{24.10/76.56}     \\ %\cline{2-14} 
		& 70\% & 24.69/77.39               & 27.55/85.23                & 28.55/86.06               & \textbf{29.48/86.98}     & 22.42/52.39               & 22.14/68.15                & 23.29/75.67               & \textbf{24.76/78.79}     & 20.61/42.79               & 12.78/26.92                & 20.23/72.76               & \textbf{22.89/74.14}     \\ \hline
		\multirow{5}{*}{Boat}                           & 20\% & 30.71/84.13               & 31.21/83.93                & 31.82/86.37               & \textbf{32.06/86.57}     & 27.16/71.48               & 27.05/71.02                & 27.52/73.03               & \textbf{27.80/74.35}     & 24.97/62.39               & 18.85/43.62                & 25.39/65.54               & \textbf{25.67/66.07}     \\ %\cline{2-14} 
		& 30\% & 29.70/82.74               & 30.63/83.04                & 31.34/85.19               & \textbf{31.85/85.82}     & 26.56/69.15               & 26.45/70.14                & 27.07/71.05               & \textbf{27.43/73.09}     & 24.38/59.30               & 17.33/38.95                & 24.92/64.19               & \textbf{25.33/65.19}     \\ %\cline{2-14} 
		& 50\% & 27.26/77.84               & 29.16/80.46                & 29.89/81.42               & \textbf{30.50/83.25}     & 24.78/61.38               & 24.98/66.97                & 25.80/66.61               & \textbf{26.59/70.24}     & 22.48/49.65               & 14.35/29.55                & 23.28/59.73               & \textbf{24.31/61.58}     \\ %\cline{2-14} 
		& 60\% & 25.85/73.81               & 28.02/78.20                & 28.73/78.43               & \textbf{29.33/79.83}     & 23.57/55.88               & 23.78/64.12                & 24.83/63.60               & \textbf{25.65/67.54}     & 21.17/43.37               & 13.30/26.17                & 22.07/56.55               & \textbf{23.61/59.10}     \\ %\cline{2-14} 
		& 70\% & 24.23/68.10               & 26.73/75.05                & 27.37/74.34               & \textbf{27.69/74.80}     & 22.14/49.41               & 22.43/59.99                & 23.65/60.27               & \textbf{24.34/63.86}     & 19.72/36.81               & 12.59/23.05                & 20.58/52.84               & \textbf{22.74/56.19}     \\ \hline
		\multirow{5}{*}{Barbara}                        & 20\% & 27.75/87.63               & 30.38/88.75                & 32.41/91.85               & \textbf{33.15/92.42}     & 25.76/74.49               & 26.03/76.31                & 27.07/79.02               & \textbf{28.41/84.20}     & 23.53/62.58               & 16.71/44.28                & 24.53/69.38               & \textbf{25.26/72.26}     \\ %\cline{2-14} 
		& 30\% & 26.57/85.39               & 29.90/87.97                & 31.92/91.25               & \textbf{32.44/91.77}     & 24.98/70.96               & 25.00/74.03                & 26.48/76.82               & \textbf{27.96/83.05}     & 22.93/58.60               & 15.20/38.09                & 23.80/66.96               & \textbf{24.82/70.76}     \\ %\cline{2-14} 
		& 50\% & 24.30/78.34               & 28.13/84.64                & 30.35/88.70               & \textbf{32.08/91.41}     & 22.90/59.79               & 22.72/68.09                & 24.87/71.12               & \textbf{26.45/79.38}     & 21.29/47.91               & 13.09/29.48                & 21.82/60.25               & \textbf{23.26/63.15}     \\ %\cline{2-14} 
		& 60\% & 23.15/73.05               & 26.47/80.92                & 29.00/85.96               & \textbf{30.78/89.50}     & 21.82/53.34               & 21.50/63.05                & 23.71/66.92               & \textbf{25.01/74.39}     & 20.22/41.94               & 12.47/26.70                & 20.74/57.01               & \textbf{22.59/61.02}     \\ %\cline{2-14} 
		& 70\% & 21.98/66.59               & 24.83/75.16                & 27.15/80.89               & \textbf{29.10/85.48}     & 20.69/46.65               & 20.23/57.25                & 22.30/61.56               & \textbf{23.34/66.84}     & 19.00/35.84               & 11.81/23.28                & 19.38/52.96               & \textbf{21.77/57.77}     \\ \hline
		\multirow{5}{*}{C.man}                          & 20\% & 28.18/87.50               & 28.38/86.09                & 29.18/88.72               & \textbf{30.43/89.56}     & 25.80/76.53               & 23.74/82.98                & 25.53/79.13               & \textbf{26.08/79.40}     & 23.84/68.32               & 16.76/42.15                & 23.73/71.06               & \textbf{24.33/74.15}     \\ %\cline{2-14} 
		& 30\% & 26.83/85.67               & 26.37/84.79                & 28.70/88.13               & \textbf{30.04/89.04}     & 25.06/73.71               & 22.45/75.25                & 25.22/78.07               & \textbf{25.78/78.79}     & 23.19/64.15               & 15.31/37.81                & 23.43/71.49               & \textbf{23.93/73.28}     \\ %\cline{2-14} 
		& 50\% & 24.21/80.28               & 24.26/81.42                & 27.17/85.43               & \textbf{27.82/85.69}     & 23.04/63.78               & 20.57/70.24                & 24.00/74.82               & \textbf{24.38/76.91}     & 21.45/52.17               & 13.62/31.47                & 22.24/68.86               & \textbf{22.80/70.95}     \\ %\cline{2-14} 
		& 60\% & 22.73/75.74               & 22.13/78.24                & 25.73/82.35               & \textbf{26.26/81.94}     & 21.76/57.38               & 18.65/65.54                & 22.97/71.67               & \textbf{23.46/74.56}     & 20.27/45.06               & 12.49/27.77                & 21.08/65.74               & \textbf{22.01/67.85}     \\% \cline{2-14} 
		& 70\% & 21.35/69.98               & 20.66/74.07                & 24.27/78.24               & \textbf{24.65/77.85}     & 20.56/50.86               & 18.05/61.58                & 21.74/67.80               & \textbf{22.15/71.04}     & 19.09/39.13               & 12.07/25.78                & 19.63/61.77               & \textbf{22.19/65.40}     \\ \hline
		\multirow{5}{*}{Couple}                         & 20\% & 30.84/86.21               & 30.95/85.41                & 31.68/87.90               & \textbf{32.03/87.93}     & 26.95/72.40               & 26.78/71.51                & 27.38/74.11               & \textbf{27.50/75.37}     & 24.70/62.02               & 19.13/43.49                & 25.10/65.33               & \textbf{25.20/65.72}     \\ %\cline{2-14} 
		& 30\% & 29.74/84.57               & 30.49/84.57                & 31.16/86.77               & \textbf{31.65/87.50}     & 26.40/70.13               & 26.45/70.44                & 26.90/71.94               & \textbf{27.30/74.62}     & 24.12/58.80               & 17.14/38.05                & 24.58/63.28               & \textbf{24.95/64.18}     \\ %\cline{2-14} 
		& 50\% & 27.22/78.76               & 29.12/81.68                & 29.64/82.91               & \textbf{30.43/85.12}     & 24.64/61.87               & 25.26/66.73                & 25.60/66.55               & \textbf{26.40/71.54}     & 22.26/48.89               & 14.26/29.63                & 23.01/57.84               & \textbf{23.87/58.87}     \\ %\cline{2-14} 
		& 60\% & 25.76/74.05               & 28.10/79.38                & 28.56/7972                & \textbf{29.25/82.00}     & 23.42/56.05               & 24.26/64.12                & 24.62/62.55               & \textbf{25.48/68.07}     & 20.98/42.61               & 13.35/25.51                & 21.88/53.90               & \textbf{23.25/55.82}     \\ %\cline{2-14} 
		& 70\% & 24.25/67.76               & 26.85/75.34                & 27.15/74.88               & \textbf{27.52/77.02}     & 22.09/49.32               & 22.76/59.16                & 23.36/57.22               & \textbf{24.09/62.28}     & 19.58/36.17               & 12.70/22.23                & 20.32/48.69               & \textbf{22.40/52.20}     \\ \hline
		\multirow{5}{*}{Hill}                           & 20\% & 31.20/82.74               & 31.21/82.20                & 31.92/85.04               & \textbf{32.05/85.21}     & 27.58/69.11               & 27.54/68.38                & 27.98/69.77               & \textbf{28.17/70.85}     & 25.57/60.56               & 20.92/44.87                & 26.03/63.17               & \textbf{26.27/63.06}     \\ %\cline{2-14} 
		& 30\% & 30.51/81.55               & 30.91/81.42                & 31.49/83.68               & \textbf{31.88/84.92}     & 27.07/67.06               & 27.31/67.44                & 27.54/67.81               & \textbf{27.88/70.10}     & 24.97/57.81               & 18.91/38.91                & 25.51/61.79               & \textbf{26.00/62.43}     \\ %\cline{2-14} 
		& 50\% & 28.76/77.21               & 29.97/78.83                & 30.24/79.16               & \textbf{30.95/81.91}     & 25.46/60.11               & 26.39/64.43                & 26.36/63.28               & \textbf{27.09/67.45}     & 23.05/49.01               & 16.34/32.02                & 24.00/58.23               & \textbf{25.12/59.29}     \\ %\cline{2-14} 
		& 60\% & 27.64/73.59               & 29.36/76.79                & 29.36/75.82               & \textbf{30.02/78.01}     & 24.32/54.91               & 25.60/62.27                & 25.60/60.87               & \textbf{26.44/65.29}     & 21.71/42.95               & 14.97/28.50                & 22.70/55.43               & \textbf{24.65/57.21}     \\ %\cline{2-14} 
		& 70\% & 26.28/68.50               & 28.44/73.73                & 28.36/71.67               & \textbf{28.68/72.58}     & 23.06/49.06               & 24.50/59.10                & 24.62/57.68               & \textbf{25.40/61.99}     & 20.31/36.85               & 14.31/25.66                & 21.16/52.22               & \textbf{23.70/54.80}     \\ \hline
		\multirow{5}{*}{F.print}                        & 20\% & 29.70/94.55               & 29.73/93.89                & 30.10/94.84               & \textbf{30.81/95.39}     & 25.38/86.04               & 24.92/85.45                & 25.18/85.06               & \textbf{25.58/86.50}     & 23.21/79.20               & 14.91/59.85                & 22.86/77.67               & \textbf{23.32/78.43}     \\ %\cline{2-14} 
		& 30\% & 28.25/93.16               & 29.27/93.33                & 29.63/94.27               & \textbf{30.42/95.16}     & 24.81/84.98               & 24.57/83.99                & 24.68/83.74               & \textbf{25.23/85.53}     & 22.72/77.98               & 12.97/51.81                & 22.25/75.63               & \textbf{22.97/77.24}     \\ %\cline{2-14} 
		& 50\% & 24.65/87.30               & 27.87/91.25                & 28.14/92.00               & \textbf{29.04/93.52}     & 22.88/80.20               & 23.31/80.07                & 23.03/77.80               & \textbf{24.19/82.70}     & 20.96/72.35               & 10.62/37.57                & 20.26/68.08               & \textbf{21.79/71.84}     \\ %\cline{2-14} 
		& 60\% & 22.62/81.77               & 26.75/89.45                & 26.90/89.53               & \textbf{27.85/91.31}     & 21.49/75.69               & 22.09/78.10                & 21.68/72.00               & \textbf{23.37/80.03}     & 19.69/67.47               & 9.58/29.80                 & 18.78/60.52               & \textbf{20.99/67.84}     \\ %\cline{2-14} 
		& 70\% & 20.53/73.59               & 25.14/86.31                & 25.07/85.16               & \textbf{26.09/87.47}     & 19.77/68.91               & 19.96/72.46                & 19.76/62.10               & \textbf{21.67/75.20}     & 18.26/61.10               & 8.93/25.09                 & 17.08/50.30               & \textbf{20.03/61.29}     \\ \hline
		\multirow{5}{*}{Monarch}                        & 20\% & 29.91/92.96               & 30.72/92.31                & 29.96/92.75               & \textbf{31.51/94.08}     & 26.41/83.43               & 25.18/82.44                & 25.82/84.08               & \textbf{26.73/85.78}     & 23.93/74.72               & 15.64/45.27                & 23.65/75.55               & \textbf{24.23/78.82}     \\ %\cline{2-14} 
		& 30\% & 27.97/91.34               & 29.76/91.62                & 29.54/92.37               & \textbf{31.10/92.77}     & 25.54/80.96               & 23.77/80.12                & 25.32/82.65               & \textbf{26.29/84.86}     & 23.26/71.59               & 14.03/35.85                & 23.11/74.47               & \textbf{23.83/77.85}     \\ %\cline{2-14} 
		& 50\% & 24.55/85.50               & 27.24/89.43                & 28.04/90.37               & \textbf{29.32/92.10}     & 23.18/71.76               & 20.86/73.68                & 23.69/78.02               & \textbf{24.94/82.40}     & 21.29/60.39               & 12.16/27.51                & 21.29/70.01               & \textbf{22.44/73.46}     \\ %\cline{2-14} 
		& 60\% & 22.68/80.80               & 25.32/87.24                & 26.89/88.17               & \textbf{27.89/90.87}     & 21.58/65.34               & 19.16/69.02                & 22.46/74.21               & \textbf{23.72/79.80}     & 20.06/53.73               & 11.58/23.84                & 20.06/65.73               & \textbf{21.67/70.56}     \\ %\cline{2-14} 
		& 70\% & 20.71/73.82               & 21.97/82.18                & 25.04/84.42               & \textbf{25.70/87.54}     & 19.95/58.03               & 17.48/62.31                & 20.91/69.19               & \textbf{21.71/73.05}     & 18.62/46.87               & 11.15/20.70                & 18.54/61.16               & \textbf{20.39/65.60}     \\ \hline
		\multirow{5}{*}{Man}                            & 20\% & 31.24/86.10               & 31.14/84.90                & 31.56/87.05               & \textbf{32.18/88.20}     & 28.88/78.30               & 27.36/72.31                & 27.46/73.04               & \textbf{27.72/74.11}     & 25.27/63.34               & 19.65/44.85                & 25.50/65.78               & \textbf{25.73/66.48}     \\ %\cline{2-14} 
		& 30\% & 30.34/84.92               & 30.80/84.08                & 31.08/85.97               & \textbf{31.78/87.14}     & 28.35/76.82               & 27.06/71.28                & 27.00/71.19               & \textbf{27.47/73.43}     & 24.67/60.29               & 17.97/39.30                & 24.98/64.61               & \textbf{25.53/65.97}     \\ %\cline{2-14} 
		& 50\% & 28.23/80.36               & 29.74/81.75                & 29.77/82.21               & \textbf{30.58/84.55}     & 26.78/70.94               & 25.88/67.99                & 25.82/66.74               & \textbf{26.62/70.78}     & 22.81/50.47               & 14.87/30.80                & 23.45/61.20               & \textbf{24.65/63.04}     \\ %\cline{2-14} 
		& 60\% & 26.81/76.25               & 28.99/79.92                & 28.83/78.98               & \textbf{29.57/80.99}     & 25.56/66.00               & 24.93/65.11                & 25.03/64.17               & \textbf{25.91/68.66}     & 21.49/43.99               & 14.30/27.78                & 22.22/58.19               & \textbf{24.08/61.01}     \\ %\cline{2-14} 
		& 70\% & 25.37/71.02               & 27.90/77.20                & 27.70/74.90               & \textbf{28.18/76.09}     & 24.27/60.27               & 23.54/61.72                & 23.94/60.93               & \textbf{24.81/65.18}     & 20.05/37.39               & 13.26/23.97                & 20.72/54.48               & \textbf{23.23/58.59}     \\ \hline
		\multirow{5}{*}{Peppers}                        & 20\% & 32.37/85.53               & 33.30/85.83                & 33.64/86.78               & \textbf{33.76/86.79}     & 29.11/76.64               & 29.48/79.34                & 29.86/80.24               & \textbf{30.20/81.18}     & 26.66/69.40               & 21.19/48.38                & 27.09/73.90               & \textbf{27.86/77.57}     \\ %\cline{2-14} 
		& 30\% & 31.22/84.61               & 32.72/85.37                & 33.30/86.29               & \textbf{33.41/86.30}     & 28.21/73.52               & 28.91/78.29                & 29.36/79.68               & \textbf{29.85/80.99}     & 25.73/64.62               & 18.78/41.76                & 26.47/73.73               & \textbf{27.43/77.00}     \\ %\cline{2-14} 
		& 50\% & 28.94/81.25               & 31.19/84.20                & 31.97/84.68               & \textbf{32.33/85.25}     & 26.09/64.76               & 26.87/75.31                & 27.86/77.58               & \textbf{28.84/79.91}     & 23.49/52.66               & 16.02/33.51                & 24.49/71.21               & \textbf{26.19/74.94}     \\ %\cline{2-14} 
		& 60\% & 27.64/78.28               & 30.10/83.22                & 30.98/83.46               & \textbf{31.66/84.22}     & 24.78/58.65               & 25.86/73.00                & 26.74/76.04               & \textbf{28.01/78.78}     & 22.02/45.22               & 14.66/29.27                & 22.97/68.53               & \textbf{25.35/73.72}     \\ %\cline{2-14} 
		& 70\% & 26.02/74.20               & 28.92/94.86                & 29.35/81.68               & \textbf{30.25/82.59}     & 23.27/52.53               & 23.95/68.53                & 25.31/73.69               & \textbf{26.40/75.50}     & 20.49/38.62               & 13.64/26.05                & 21.24/65.33               & \textbf{24.22/71.58}     \\ \hline
		\multirow{5}{*}{Lena}                           & 20\% & 33.69/89.12               & 33.77/88.30                & 34.24/89.79               & \textbf{34.62/90.10}     & 29.28/78.65               & 29.63/80.81                & 29.88/82.19               & \textbf{30.37/83.54}     & 26.90/70.84               & 21.64/48.42                & 27.36/75.45               & \textbf{28.11/78.81}     \\ %\cline{2-14} 
		& 30\% & 32.63/88.13               & 33.37/87.60                & 33.87/89.32               & \textbf{34.46/90.06}     & 28.47/75.48               & 29.13/79.72                & 29.36/81.24               & \textbf{30.07/83.13}     & 26.02/66.13               & 19.21/41.28                & 26.72/75.11               & \textbf{27.78/78.03}     \\ %\cline{2-14} 
		& 50\% & 30.18/84.27               & 32.20/86.34                & 32.56/87.36               & \textbf{33.57/89.11}     & 26.35/65.57               & 27.79/76.53                & 27.94/78.74               & \textbf{29.07/81.77}     & 23.63/52.77               & 16.11/31.82                & 24.54/70.99               & \textbf{26.73/76.05}     \\ %\cline{2-14} 
		& 60\% & 28.64/80.94               & 31.38/85.28                & 31.57/85.72               & \textbf{32.57/87.52}     & 24.96/59.01               & 26.26/73.39                & 26.90/76.53               & \textbf{28.25/80.31}     & 22.07/45.11               & 14.81/27.60                & 23.04/67.60               & \textbf{25.88/74.30}     \\ %\cline{2-14} 
		& 70\% & 26.96/76.59               & 30.13/83.55                & 30.29/83.46               & \textbf{31.23/85.26}     & 23.39/52.25               & 24.72/69.87                & 25.55/73.86               & \textbf{26.74/76.90}     & 20.49/38.22               & 14.08/25.30                & 21.40/64.15               & \textbf{24.81/71.93}     \\ \hline
		\multicolumn{1}{c}{\multirow{5}{*}{W.bridge}} & 20\% & 27.82/82.91               & 27.47/79.82                & 28.01/83.61               & \textbf{28.70/85.93}     & 24.35/63.83               & 24.11/60.80                & 24.36/63.10               & \textbf{24.54/65.12}     & 22.72/53.10               & 17.18/40.48                & 22.75/53.32               & \textbf{22.88/53.77}     \\ %\cline{2-14} 
		\multicolumn{1}{c}{}                          & 30\% & 26.91/80.91               & 27.08/78.59                & 27.52/81.82               & \textbf{28.20/84.54}     & 23.99/62.67               & 23.78/60.29                & 24.00/60.54               & \textbf{24.23/62.93}     & 22.36/52.03               & 15.75/35.34                & 22.37/51.40               & \textbf{22.50/51.48}     \\ %\cline{2-14} 
		\multicolumn{1}{c}{}                          & 50\% & 24.77/74.10               & 25.92/74.10                & 26.18/75.81               & \textbf{26.79/79.83}     & 22.77/57.17               & 22.85/56.84                & 22.96/52.89               & \textbf{23.39/57.37}     & 21.06/46.19               & 13.42/26.84                & 21.20/45.39               & \textbf{21.73/45.86}     \\ %\cline{2-14} 
		\multicolumn{1}{c}{}                          & 60\% & 23.60/68.74               & 25.07/70.43                & 25.30/70.81               & \textbf{25.83/74.40}     & 21.85/52.51               & 21.89/53.81                & 22.25/48.43               & \textbf{22.78/53.81}     & 20.08/41.60               & 12.95/24.25                & 20.26/42.54               & \textbf{21.27/43.01}     \\ %\cline{2-14} 
		\multicolumn{1}{c}{}                          & 70\% & 22.26/61.63               & 24.18/65.89                & 24.25/64.39               & \textbf{24.51/66.52}     & 20.76/46.93               & 20.81/49.58                & 21.34/44.35               & \textbf{21.90/50.03}     & 18.92/36.51               & 12.29/21.40                & 18.98/38.29               & \textbf{20.58/39.70}     \\ \hline \hline
	\end{tabular}

==> (inline-1) <==
\begin{tabular}{cccccc|cccc|cccc}
		\hline \hline
		\multicolumn{2}{c}{}                                                   & \multicolumn{4}{c|}{$\sigma = 10$}                                                                            & \multicolumn{4}{c|}{$\sigma=30$}                                                                              & \multicolumn{4}{c}{$\sigma=50$}                                                                              \\ \hline
		Image                                           & \multicolumn{1}{c}{r} & \multicolumn{1}{c}{MBM3D \cite{dabov2007image}} & \multicolumn{1}{c}{WESNR \cite{jiang2014mixed}} & \multicolumn{1}{c}{WJSR \cite{liu2017weighted}} & \multicolumn{1}{c|}{RWE (ours)} & \multicolumn{1}{c}{MBM3D \cite{dabov2007image}} & \multicolumn{1}{c}{WESNR \cite{jiang2014mixed}} & \multicolumn{1}{c}{WJSR \cite{liu2017weighted}} & \multicolumn{1}{c|}{RWE (ours)} & \multicolumn{1}{c}{MBM3D \cite{dabov2007image}} & \multicolumn{1}{c}{WESNR \cite{jiang2014mixed}} & \multicolumn{1}{c}{WJSR \cite{liu2017weighted}} & \multicolumn{1}{c}{RWE (ours)} \\ \hline
		\multirow{5}{*}{Airplane}                       & 20\%                   & 30.73/90.20               & 31.12/85.75                & 31.18/86.70               & \textbf{31.72/90.87}     & 27.15/77.84               & 27.38/81.51                & 27.30/82.15               & \textbf{27.95/83.92}     & 23.80/65.84               & 23.10/59.69                & 23.18/73.33               & \textbf{24.29/76.64}     \\ %\cline{2-14} 
		& 30\%                   & 28.36/85.24               & 29.32/81.70                & 29.28/80.86               & \textbf{30.19/89.05}     & 25.69/72.92               & 26.23/79.08                & 26.20/79.98               & \textbf{26.91/82.21}     & 22.38/62.12               & 21.91/55.80                & 22.23/71.99               & \textbf{23.02/75.16}     \\ %\cline{2-14} 
		& 50\%                   & 22.34/56.36               & 24.52/64.00                & 24.05/58.75               & \textbf{26.34/81.16}     & 21.42/55.35               & 22.52/65.66                & 22.49/67.81               & \textbf{23.59/77.12}     & 19.03/50.41               & 18.72/42.00                & 19.68/68.07               & \textbf{20.29/71.38}     \\ %\cline{2-14} 
		& 60\%                   & 19.10/37.08               & 21.08/48.44                & 20.95/45.10               & \textbf{23.81/74.56}     & 18.90/43.50               & 19.75/51.56                & 19.93/54.75               & \textbf{21.22/72.42}     & 17.22/43.13               & 16.89/33.67                & 18.00/64.77               & \textbf{18.42/67.79}     \\ %\cline{2-14} 
		& 70\%                   & 16.07/22.76               & 17.46/31.99                & 17.70/31.44               & \textbf{20.53/65.75}     & 16.38/32.43               & 16.83/35.49                & 17.11/38.55               & \textbf{18.57/66.67}     & 15.40/36.73               & 15.07/26.88                & 16.15/59.97               & \textbf{16.50/63.75}     \\ \hline
		\multirow{5}{*}{Boat}                           & 20\%                   & 29.49/83.48               & 29.68/81.60                & 29.63/82.24               & \textbf{30.44/83.76}     & 25.97/67.54               & 26.03/68.22                & 25.80/66.97               & \textbf{26.37/69.50}     & 23.43/55.38               & 22.61/50.32                & 22.83/54.76               & \textbf{23.77/58.78}     \\ %\cline{2-14} 
		& 30\%                   & 27.65/78.90               & 28.30/77.67                & 28.20/77.31               & \textbf{28.98/80.56}     & 25.09/64.00               & 25.32/65.96                & 25.16/65.04               & \textbf{25.74/67.48}     & 22.66/52.62               & 21.88/47.28                & 22.29/53.60               & \textbf{23.02/57.45}     \\ %\cline{2-14} 
		& 50\%                   & 23.12/58.70               & 24.78/63.71                & 24.39/60.33               & \textbf{26.09/69.38}     & 22.32/51.87               & 22.92/56.90                & 23.09/58.04               & \textbf{23.63/60.61}     & 20.46/44.10               & 19.80/38.12                & 20.81/50.44               & \textbf{21.34/52.83}     \\ %\cline{2-14} 
		& 60\%                   & 20.49/43.89               & 22.22/52.26                & 21.93/48.70               & \textbf{24.12/62.99}     & 20.45/43.44               & 21.00/48.41                & 21.21/49.99               & \textbf{22.06/55.70}     & 19.10/38.66               & 18.45/32.19                & 19.70/48.18               & \textbf{19.98/49.57}     \\ %\cline{2-14} 
		& 70\%                   & 17.84/29.74               & 19.27/38.74                & 19.18/36.02               & \textbf{21.42/53.53}     & 18.36/34.40               & 18.71/38.17                & 18.93/39.87               & \textbf{19.97/49.93}     & 17.65/33.48               & 17.02/26.31                & 18.35/45.31               & \textbf{18.54/45.71}     \\ \hline
		\multirow{5}{*}{Barbara}                        & 20\%                   & 26.23/85.78               & 27.47/84.91                & 28.15/86.06               & \textbf{28.94/90.00}     & 23.70/65.98               & 24.01/68.49                & 23.53/65.32               & \textbf{24.82/72.78}     & 21.96/53.85               & 21.31/48.05                & 21.69/55.33               & \textbf{22.59/59.87}     \\ %\cline{2-14} 
		& 30\%                   & 24.72/79.58               & 26.02/79.87                & 26.35/79.74               & \textbf{27.57/87.27}     & 22.94/61.35               & 23.29/65.00                & 22.98/63.20               & \textbf{24.43/71.00}     & 21.30/50.91               & 20.67/44.95                & 21.19/53.94               & \textbf{21.97/58.18}     \\ %\cline{2-14} 
		& 50\%                   & 21.25/56.37               & 22.83/62.97                & 22.58/59.09               & \textbf{24.56/75.18}     & 20.76/48.28               & 21.32/54.24                & 21.33/55.39               & \textbf{22.33/60.68}     & 19.28/41.61               & 18.73/34.98                & 19.72/50.22               & \textbf{20.35/53.23}     \\ %\cline{2-14} 
		& 60\%                   & 19.06/40.55               & 20.69/49.77                & 20.45/45.80               & \textbf{22.59/63.98}     & 19.05/39.54               & 19.54/44.75                & 19.68/46.27               & \textbf{20.84/55.91}     & 17.91/36.30               & 17.38/29.17                & 18.52/47.30               & \textbf{18.97/49.98}     \\ %\cline{2-14} 
		& 70\%                   & 16.75/26.85               & 18.11/35.15                & 18.05/32.54               & \textbf{20.40/53.43}     & 17.20/30.61               & 17.52/33.67                & 17.73/35.45               & \textbf{18.97/49.90}     & 16.54/30.85               & 16.02/23.49                & 17.20/43.45               & \textbf{17.53/45.21}     \\ \hline
		\multirow{5}{*}{C.man}                          & 20\%                   & 25.95/86.00               & 26.33/81.79                & 26.06/82.64               & \textbf{26.62/86.90}     & 24.11/70.91               & 24.32/74.33                & 23.86/74.13               & \textbf{24.25/75.18}     & 21.74/57.31               & 21.36/51.58                & 21.36/63.94               & \textbf{21.81/65.77}     \\ %\cline{2-14} 
		& 30\%                   & 24.53/80.83               & 25.18/77.59                & 25.00/76.98               & \textbf{25.73/83.71}     & 23.03/65.52               & 23.42/71.14                & 23.08/71.47               & \textbf{23.35/72.32}     & 20.78/53.36               & 20.48/49.27                & 20.59/60.86               & \textbf{20.92/62.51}     \\ %\cline{2-14} 
		& 50\%                   & 20.27/54.64               & 21.64/59.61                & 21.34/53.61               & \textbf{22.65/70.90}     & 19.69/48.11               & 20.32/56.70                & 20.32/59.06               & \textbf{20.95/63.81}     & 18.08/41.45               & 17.73/35.45                & 18.39/54.30               & \textbf{18.91/55.43}     \\ %\cline{2-14} 
		& 60\%                   & 17.70/37.86               & 18.92/45.34                & 18.88/40.69               & \textbf{20.68/62.17}     & 17.67/37.98               & 18.14/45.00                & 18.31/47.96               & \textbf{19.13/57.98}     & 16.72/36.12               & 16.36/29.28                & 17.06/50.72               & \textbf{17.45/52.78}     \\ %\cline{2-14} 
		& 70\%                   & 15.28/24.07               & 16.18/31.83                & 16.28/28.57               & \textbf{17.98/53.14}     & 15.74/29.78               & 15.98/34.54                & 16.18/35.43               & \textbf{17.00/52.18}     & 15.25/30.17               & 14.86/23.11                & 15.67/47.24               & \textbf{15.98/48.14}     \\ \hline
		\multirow{5}{*}{Couple}                         & 20\%                   & 29.65/85.45               & 29.83/83.40                & 29.81/84.04               & \textbf{30.42/85.58}     & 25.90/68.29               & 25.87/68.18                & 25.60/65.91               & \textbf{26.28/69.61}     & 23.33/55.18               & 22.53/50.40                & 22.60/50.77               & \textbf{23.49/55.76}     \\ %\cline{2-14} 
		& 30\%                   & 27.67/80.37               & 28.41/79.29                & 28.31/79.24               & \textbf{29.14/82.30}     & 24.99/64.44               & 25.14/65.43                & 24.97/63.68               & \textbf{25.51/67.00}     & 22.58/52.18               & 21.79/47.16                & 22.14/49.68               & \textbf{22.91/54.66}     \\ %\cline{2-14} 
		& 50\%                   & 23.09/59.88               & 24.69/64.73                & 24.40/62.15               & \textbf{25.83/69.87}     & 22.28/52.22               & 22.76/56.14                & 22.91/56.79               & \textbf{23.42/58.72}     & 20.50/43.45               & 19.80/37.43                & 20.77/46.88               & \textbf{21.19/49.21}     \\ %\cline{2-14} 
		& 60\%                   & 20.44/45.03               & 22.11/53.00                & 21.86/50.02               & \textbf{23.48/60.31}     & 20.43/43.62               & 20.90/47.80                & 21.09/49.31               & \textbf{21.75/52.81}     & 19.18/38.19               & 18.45/31.62                & 19.70/44.89               & \textbf{19.93/46.42}     \\ %\cline{2-14} 
		& 70\%                   & 18.04/30.53               & 19.54/39.40                & 19.30/36.75               & \textbf{21.21/50.92}     & 18.53/34.37               & 18.84/37.75                & 19.00/39.34               & \textbf{19.96/47.03}     & 17.81/32.71               & 17.09/25.60                & 18.50/42.78               & \textbf{18.72/43.48}     \\ \hline
		\multirow{5}{*}{Hill}                           & 20\%                   & 30.70/83.34               & 30.67/81.06                & 30.54/81.47               & \textbf{31.28/82.81}     & 26.77/66.16               & 26.88/66.22                & 26.63/63.93               & \textbf{27.27/67.41}     & 24.20/55.01               & 23.22/49.27                & 23.95/53.47               & \textbf{24.74/57.55}     \\ %\cline{2-14} 
		& 30\%                   & 28.86/78.63               & 29.45/77.18                & 29.13/76.72               & \textbf{30.11/79.27}     & 25.85/62.82               & 26.21/64.07                & 26.09/62.60               & \textbf{26.67/65.45}     & 23.26/51.85               & 22.42/45.92                & 23.35/52.49               & \textbf{23.98/56.01}     \\ %\cline{2-14} 
		& 50\%                   & 23.52/57.28               & 25.41/62.83                & 24.85/59.56               & \textbf{26.78/67.03}     & 22.59/50.88               & 23.41/55.16                & 23.57/56.20               & \textbf{24.46/58.93}     & 20.54/43.55               & 19.89/36.94                & 21.30/49.63               & \textbf{21.72/51.81}     \\ %\cline{2-14} 
		& 60\%                   & 20.47/42.10               & 22.35/51.07                & 22.09/47.80               & \textbf{24.66/60.13}     & 20.38/42.19               & 20.97/46.20                & 21.30/48.00               & \textbf{22.63/54.62}     & 18.93/38.29               & 18.30/31.29                & 19.90/47.63               & \textbf{20.17/49.22}     \\ %\cline{2-14} 
		& 70\%                   & 17.64/27.99               & 19.23/37.27                & 19.16/35.09               & \textbf{22.01/52.56}     & 18.12/33.23               & 18.51/36.25                & 18.79/37.64               & \textbf{20.32/49.44}     & 17.30/32.45               & 16.71/25.27                & 18.28/44.85               & \textbf{18.58/45.83}     \\ \hline
		\multirow{5}{*}{F.print}                        & 20\%                   & 27.70/92.58               & 28.57/92.92                & 28.59/93.22               & \textbf{29.21/93.85}     & 24.26/82.86               & 23.90/81.19                & 23.60/79.31               & \textbf{24.54/82.80}     & 21.39/70.88               & 20.40/66.84                & 18.17/38.73               & \textbf{20.87/65.10}     \\ %\cline{2-14} 
		& 30\%                   & 25.29/88.35               & 26.84/90.31                & 26.98/90.85               & \textbf{27.58/91.62}     & 23.15/79.72               & 22.95/78.27                & 22.71/76.53               & \textbf{23.61/79.66}     & 20.44/66.47               & 19.58/62.37                & 17.54/32.88               & \textbf{20.23/61.74}     \\ %cline{2-14} 
		& 50\%                   & 20.37/71.94               & 22.20/78.70                & 22.51/80.10               & \textbf{23.69/81.19}     & 20.03/67.24               & 20.07/66.42                & 20.04/65.06               & \textbf{20.88/67.72}     & 18.22/53.22               & 17.58/49.57                & 16.38/22.30               & \textbf{18.54/50.98}     \\ %\cline{2-14} 
		& 60\%                   & 18.09/59.20               & 19.60/67.35                & 19.92/69.31               & \textbf{21.24/70.72}     & 18.32/57.30               & 18.37/56.82                & 18.46/56.14               & \textbf{19.45/58.50}     & 17.10/44.78               & 16.54/41.62                & 15.88/18.14               & \textbf{17.32/39.64}     \\ %\cline{2-14} 
		& 70\%                   & 16.10/44.48               & 17.20/52.16                & 17.50/54.46               & \textbf{18.72/53.92}     & 16.63/44.99               & 16.61/44.33                & 16.79/44.62               & \textbf{17.56/42.31}     & 15.94/35.20               & 15.42/32.68                & 15.37/15.35               & \textbf{16.31/28.53}     \\ \hline
		\multirow{5}{*}{Monarch}                        & 20\%                   & 27.42/90.41               & 27.98/88.52                & 27.71/88.68               & \textbf{28.74/92.11}     & 24.79/79.53               & 24.34/79.56                & 23.97/78.55               & \textbf{25.03/82.03}     & 21.96/67.35               & 20.95/58.91                & 20.44/63.68               & \textbf{21.66/70.24}     \\ %\cline{2-14} 
		& 30\%                   & 25.17/85.45               & 26.19/84.79                & 26.14/84.36               & \textbf{26.95/89.89}     & 23.54/75.78               & 23.40/76.86                & 23.08/76.42               & \textbf{24.07/79.88}     & 20.95/64.00               & 20.08/55.05                & 19.61/60.71               & \textbf{20.74/66.82}     \\ %\cline{2-14} 
		& 50\%                   & 20.39/62.89               & 21.58/69.15                & 21.62/65.64               & \textbf{22.67/79.18}     & 20.12/60.12               & 20.25/63.83                & 20.34/65.03               & \textbf{21.04/70.26}     & 18.58/52.83               & 17.99/44.21                & 17.86/53.93               & \textbf{18.83/59.74}     \\ %\cline{2-14} 
		& 60\%                   & 18.24/47.25               & 21.58/69.15                & 19.54/53.85               & \textbf{20.68/71.08}     & 18.42/49.71               & 18.58/53.43                & 18.81/55.35               & \textbf{19.48/63.83}     & 17.26/44.53               & 16.69/36.14                & 16.93/49.55               & \textbf{17.57/54.19}     \\ %\cline{2-14} 
		& 70\%                   & 16.22/33.03               & 17.30/42.27                & 17.38/40.59               & \textbf{18.62/60.10}     & 16.61/38.38               & 16.74/41.09                & 16.95/43.31               & \textbf{17.61/54.19}     & 15.84/35.71               & 15.30/27.91                & 15.72/44.19               & \textbf{16.25/47.14}     \\ \hline
		\multirow{5}{*}{Man}                            & 20\%                   & 30.39/85.58               & 30.41/82.64                & 30.16/82.96               & \textbf{31.07/85.27}     & 26.52/69.31               & 26.64/70.12                & 26.13/67.38               & \textbf{26.91/70.96}     & 23.95/57.99               & 23.11/52.30                & 23.38/57.01               & \textbf{24.32/60.85}     \\ %\cline{2-14} 
		& 30\%                   & 28.55/80.77               & 29.15/78.85                & 28.77/77.94               & \textbf{29.71/81.79}     & 25.58/65.37               & 25.93/67.69                & 25.60/66.01               & \textbf{26.27/68.79}     & 23.06/54.61               & 22.22/48.40                & 22.82/55.92               & \textbf{23.63/59.74}     \\ %\cline{2-14} 
		& 50\%                   & 23.46/59.26               & 25.35/64.80                & 24.70/60.61               & \textbf{26.46/71.05}     & 22.63/53.68               & 23.37/58.72                & 23.43/59.64               & \textbf{24.22/62.92}     & 20.56/46.15               & 19.87/38.72                & 21.06/52.93               & \textbf{21.66/55.62}     \\ %\cline{2-14} 
		& 60\%                   & 20.56/43.38               & 22.58/52.70                & 22.06/48.47               & \textbf{24.42/63.90}     & 20.54/44.47               & 21.26/50.00                & 21.35/51.19               & \textbf{22.43/58.34}     & 19.03/39.95               & 18.39/32.22                & 19.73/50.40               & \textbf{20.13/52.14}     \\ %\cline{2-14} 
		& 70\%                   & 17.83/28.90               & 19.48/38.47                & 19.31/35.77               & \textbf{22.01/55.87}     & 18.30/34.71               & 18.73/38.20                & 18.90/39.63               & \textbf{20.32/52.68}     & 17.45/34.21               & 16.80/26.14                & 18.22/47.25               & \textbf{18.54/48.43}     \\ \hline
		\multirow{5}{*}{Peppers}                        & 20\%                   & 31.30/85.17               & 31.64/83.25                & 31.63/83.05               & \textbf{32.02/85.58}     & 28.00/74.20               & 28.38/77.59                & 28.23/77.99               & \textbf{29.02/79.52}     & 24.75/63.88               & 23.68/55.66                & 24.42/71.35               & \textbf{25.75/74.35}     \\ %\cline{2-14} 
		& 30\%                   & 29.21/80.99               & 30.02/79.80                & 29.78/77.77               & \textbf{30.98/84.30}     & 26.67/70.24               & 27.34/75.54                & 27.22/76.34               & \textbf{28.18/78.60}     & 23.62/60.48               & 22.80/52.79                & 23.53/70.02               & \textbf{24.73/72.79}     \\ %\cline{2-14} 
		& 50\%                   & 23.61/58.79               & 25.61/65.63                & 24.95/59.14               & \textbf{27.86/78.68}     & 22.66/55.85               & 23.65/64.55                & 23.80/67.56               & \textbf{24.85/73.31}     & 20.40/50.03               & 19.72/40.44                & '21.01/65.63              & \textbf{21.73/67.31}     \\% \cline{2-14} 
		& 60\%                   & 20.36/41.55               & 22.38/52.93                & 21.91/46.78               & \textbf{24.96/73.52}     & 20.21/45.89               & 20.98/53.84                & 21.21/57.00               & \textbf{22.55/69.48}     & 18.67/43.95               & 18.12/34.42                & 19.39/62.53               & \textbf{19.92/64.61}     \\ %\cline{2-14} 
		& 70\%                   & 17.42/26.68               & 19.03/38.20                & 18.80/33.96               & \textbf{21.72/66.68}     & 17.84/35.70               & 18.31/41.34                & 18.49/44.29               & \textbf{19.82/64.37}     & 16.94/37.42               & 16.40/27.63                & 17.66/58.38               & \textbf{18.02/59.73}     \\ \hline
		\multirow{5}{*}{Lena}                           & 20\%                   & 32.71/88.57               & 32.67/85.22                & 32.49/85.62               & \textbf{33.62/89.17}     & 28.32/76.19               & 28.67/78.99                & 28.47/79.36               & \textbf{29.08/80.96}     & 25.11/64.85               & 24.00/57.53                & 24.80/70.79               & \textbf{25.96/74.47}     \\ %\cline{2-14} 
		& 30\%                   & 30.43/84.69               & 31.18/81.81                & 30.71/80.54               & \textbf{32.43/87.52}     & 27.12/72.36               & 27.78/77.13                & 27.58/77.58               & \textbf{28.32/79.74}     & 24.08/61.58               & 23.07/53.71                & 24.02/69.62               & \textbf{25.12/73.05}     \\ %\cline{2-14} 
		& 50\%                   & 24.59/62.76               & 26.77/68.10                & 25.80/61.59               & \textbf{28.82/81.33}     & 23.52/58.20               & 24.54/67.16                & 24.60/69.72               & \textbf{25.63/75.22}     & 21.26/51.71               & 20.42/42.01                & 21.88/66.15               & \textbf{22.67/68.53}     \\ %\cline{2-14} 
		& 60\%                   & 21.47/44.84               & 23.80/55.71                & 23.04/49.25               & \textbf{26.50/76.43}     & 21.35/48.38               & 22.23/56.99                & 22.33/59.88               & \textbf{23.74/71.90}     & 19.71/45.63               & 18.98/35.76                & 20.53/64.03               & \textbf{21.08/66.27}     \\ %\cline{2-14} 
		& 70\%                   & 18.46/29.09               & 20.35/40.81                & 20.00/36.29               & \textbf{23.57/70.13}     & 18.94/37.48               & 19.46/43.50                & 19.64/46.48               & \textbf{21.28/67.33}     & 18.02/38.74               & 17.31/28.68                & 18.95/60.70               & \textbf{19.25/61.91}     \\ \hline
		\multicolumn{1}{c}{\multirow{5}{*}{W.bridge}} & 20\%                   & 26.95/82.37               & 26.94/79.31                & 26.77/79.53               & \textbf{27.28/80.99}     & 23.57/59.18               & 23.49/57.48                & 23.14/52.83               & \textbf{23.55/56.58}     & 21.67/46.79               & 21.06/45.05                & 20.94/36.81               & \textbf{21.43/40.46}     \\ %\cline{2-14} 
		\multicolumn{1}{c}{}                          & 30\%                   & 25.23/76.63               & 25.78/75.00                & 25.67/75.04               & \textbf{26.11/75.32}     & 22.87/56.13               & 22.92/55.10                & 22.69/51.11               & \textbf{22.97/52.60}     & 20.96/44.04               & 20.37/41.87                & 20.50/35.63               & \textbf{20.93/39.05}     \\ %\cline{2-14} 
		\multicolumn{1}{c}{}                          & 50\%                   & 21.18/56.48               & 22.56/60.23                & 22.46/59.48               & \textbf{22.98/59.56}     & 20.53/45.62               & 20.84/46.59                & 20.94/45.36               & \textbf{21.38/45.89}     & 18.92/36.21               & 18.43/33.22                & 19.04/32.28               & \textbf{19.45/35.06}     \\ %\cline{2-14} 
		\multicolumn{1}{c}{}                          & 60\%                   & 18.81/42.59               & 20.32/48.65                & 20.27/47.74               & \textbf{21.36/47.89}     & 18.80/37.84               & 19.14/39.06                & 19.36/38.82               & \textbf{19.98/39.34}     & 17.62/31.21               & 17.14/27.76                & 18.02/30.23               & \textbf{18.32/31.46}     \\ %\cline{2-14} 
		\multicolumn{1}{c}{}                          & 70\%                   & 16.49/29.13               & 17.74/35.39                & 17.82/35.19               & \textbf{19.39/36.02}     & 16.93/29.53               & 17.16/30.61                & 17.40/30.87               & \textbf{18.15/31.78}     & 16.27/26.39               & 15.79/22.62                & 16.79/27.82               & \textbf{16.98/28.75}     \\ \hline \hline
	\end{tabular}
\begin{tabular}{cccc}
		\hline \hline
		Mixed Noise                        & MBM3D \cite{dabov2007image}        & WESNR \cite{jiang2014mixed}       & RWE (ours)                  \\ \hline
		$\sigma = 10$ $s=0.2$ $r=0.3$ & 24.55/72.04 & 26.13/75.43 & \textbf{27.01/79.80} \\ \hline
		$\sigma = 20$ $s=0.3$ $r=0.3$ & 22.85/60.65 & 24.33/69.08 & \textbf{25.06/72.42} \\ \hline
		$\sigma = 30$ $s=0.3$ $r=0.4$ & 20.26/46.65 & 21.16/54.76 & \textbf{22.40/62.59} \\ \hline \hline
	\end{tabular}
\begin{tabular}{cccccc}
		\hline \hline
		\multicolumn{2}{c}{Mixed Noise}           & MBM3D \cite{dabov2007image}        & WESNR \cite{jiang2014mixed}       & WJSR \cite{liu2017weighted}        & RWE (ours)                  \\ \hline
		\multirow{3}{*}{$\sigma = 10$} & $s = 30\%$ & 28.00/82.38 & 28.16/80.87 & 28.92/83.70 & \textbf{29.61/86.00} \\ %\cline{2-6} 
		& $s = 50\%$ & 25.79/76.58 & 26.57/77.17 & 27.50/79.04 & \textbf{27.94/81.89} \\ %\cline{2-6} 
		& $s = 70\%$ & 23.28/66.24 & 24.36/70.33 & 25.33/70.25 & \textbf{25.54/71.60} \\ \hline
		\multirow{3}{*}{$\sigma = 30$} & $s = 30\%$ & 25.12/65.85 & 24.34/66.45 & 25.39/67.65 & \textbf{25.80/69.81} \\ %\cline{2-6} 
		& $s = 50\%$ & 23.56/58.69 & 22.88/62.68 & 24.30/62.82 & \textbf{24.82/66.27} \\ %\cline{2-6} 
		& $s = 70\%$ & 21.40/47.90 & 20.74/55.24 & 22.45/55.93 & \textbf{23.16/60.28} \\ \hline
		\multirow{3}{*}{$\sigma = 50$} & $s = 30\%$ & 23.28/55.76 & 17.28/36.95 & 23.58/60.37 & \textbf{24.00/60.66} \\ %\cline{2-6} 
		& $s = 50\%$ & 21.71/47.61 & 17.79/30.51 & 22.28/56.66 & \textbf{23.13/56.76} \\ %\cline{2-6} 
		& $s = 70\%$ & 19.51/37.03 & 16.32/25.25 & 19.90/50.28 & \textbf{21.93/52.29} \\ \hline
		\multirow{3}{*}{$\sigma = 10$} & $r = 30\%$ & 26.05/77.68 & 26.51/74.99 & 26.27/74.45 & \textbf{26.88/77.47} \\ %\cline{2-6} 
		& $r = 50\%$ & 21.45/54.36 & 22.94/59.02 & 22.55/55.39 & \textbf{23.85/63.12} \\ %\cline{2-6} 
		& $r = 70\%$ & 16.18/25.01 & 17.47/32.14 & 17.42/30.31 & \textbf{19.53/46.04} \\ \hline
		\multirow{3}{*}{$\sigma = 30$} & $r = 30\%$ & 23.59/59.06 & 23.97/62.01 & 23.78/60.50 & \textbf{24.03/61.64} \\ %\cline{2-6} 
		& $r = 50\%$ & 20.67/46.12 & 21.37/51.72 & 21.41/52.45 & \textbf{21.91/54.31} \\ %\cline{2-6} 
		& $r = 70\%$ & 16.63/28.51 & 16.99/31.50 & 17.18/32.66 & \textbf{18.20/43.97} \\ \hline
		\multirow{3}{*}{$\sigma = 50$} & $r = 30\%$ & 21.37/47.52 & 20.87/43.91 & 21.41/49.40 & \textbf{21.80/52.41} \\ %\cline{2-6} 
		& $r = 50\%$ & 18.91/38.79 & 18.49/34.26 & 19.46/45.59 & \textbf{19.72/47.40} \\ %\cline{2-6} 
		& $r = 70\%$ & 15.97/28.22 & 15.50/22.37 & 16.71/39.93 & \textbf{16.83/41.03} \\ \hline \hline
	\end{tabular}
